Coupling constants and transition potentials for hadronic decay modes of a meson

Within the independent-harmonic-oscillator model for quarks inside a hadron, a rigorous method is presented for the calculation of coupling constants and transition potentials for hadronic decay, as needed in a multi-channel description of mesons.

==> (inline-ps-0) <==

0 1 1 setrgbcolor
0.0 setlinewidth
newpath 2 155 moveto -10 155 12 0 360 arc closepath
fill stroke

==> (inline-ps-1) <==

1 0 0 setrgbcolor
0.0 setlinewidth
newpath 182 180 moveto 170 180 12 0 360 arc closepath
fill stroke

==> (inline-ps-2) <==

0 1 1 setrgbcolor
0.0 setlinewidth
newpath 162 80 moveto 150 80 12 0 360 arc closepath
fill stroke

==> (inline-ps-3) <==

1 0 0 setrgbcolor
0.0 setlinewidth
newpath 42 20 moveto 30 20 12 0 360 arc closepath
fill stroke

==> (inline-ps-4) <==

0.8 setlinewidth newpath  -10.00  155.00 moveto
170.00  180.00 lineto stroke

==> (inline-ps-5) <==

0.0 setlinewidth newpath  170.00  180.00 moveto
162.25  175.89 lineto
161.42  181.84 lineto closepath
gsave 0.0 setgray fill grestore stroke

==> (inline-ps-6) <==

0.8 setlinewidth newpath  150.00   80.00 moveto
30.00   20.00 lineto stroke

==> (inline-ps-7) <==

0.0 setlinewidth newpath   30.00   20.00 moveto
36.03   26.37 lineto
38.71   21.00 lineto closepath
gsave 0.0 setgray fill grestore stroke

==> (inline-ps-8) <==

0.8 setlinewidth newpath   80.00  167.50 moveto
90.00   50.00 lineto stroke

==> (inline-ps-9) <==

0.0 setlinewidth newpath   90.00   50.00 moveto
86.31   57.96 lineto
92.29   58.47 lineto closepath
gsave 0.0 setgray fill grestore stroke

==> (inline-ps-10) <==

0 1 1 setrgbcolor
0.0 setlinewidth
newpath 2 155 moveto -10 155 12 0 360 arc closepath
fill stroke

==> (inline-ps-11) <==

1 0 0 setrgbcolor
0.0 setlinewidth
newpath 182 180 moveto 170 180 12 0 360 arc closepath
fill stroke

==> (inline-ps-12) <==

0 1 1 setrgbcolor
0.0 setlinewidth
newpath 162 80 moveto 150 80 12 0 360 arc closepath
fill stroke

==> (inline-ps-13) <==

1 0 0 setrgbcolor
0.0 setlinewidth
newpath 42 20 moveto 30 20 12 0 360 arc closepath
fill stroke

==> (inline-ps-14) <==

0.8 setlinewidth newpath  -10.00  155.00 moveto
30.00   20.00 lineto stroke

==> (inline-ps-15) <==

0.0 setlinewidth newpath   30.00   20.00 moveto
24.78   27.05 lineto
30.53   28.76 lineto closepath
gsave 0.0 setgray fill grestore stroke

==> (inline-ps-16) <==

0.8 setlinewidth newpath  150.00   80.00 moveto
170.00  180.00 lineto stroke

==> (inline-ps-17) <==

0.0 setlinewidth newpath  170.00  180.00 moveto
171.33  171.33 lineto
165.44  172.51 lineto closepath
gsave 0.0 setgray fill grestore stroke

==> (inline-ps-18) <==

0.8 setlinewidth newpath   10.00   87.50 moveto
160.00  130.00 lineto stroke

==> (inline-ps-19) <==

0.0 setlinewidth newpath  160.00  130.00 moveto
152.89  124.87 lineto
151.25  130.64 lineto closepath
gsave 0.0 setgray fill grestore stroke
